Frequency-Dependent F-Number Increases the Contrast and the Spatial Resolution in Fast Pulse-Echo Ultrasound Imaging

Fixed $F$-numbers reduce grating lobe artifacts in fast pulse-echo ultrasound imaging. Such $F$-numbers result in dynamic receive subapertures whose widths vary with the focal position. These subapertures, however, ignore useful low-frequency components in the excluded radio frequency (RF) signals and, thus, reduce the lateral resolution. Here, we propose a frequency-dependent $F$-number to simultaneously suppress grating lobe artifacts and maintain the lateral resolution. This $F$-number, at high frequencies, reduces the receive subaperture to remove spatially undersampled components of the RF signals and suppress grating lobes. The $F$-number, at low frequencies, enlarges the receive subaperture to use the components of all RF signals and maintain the lateral resolution. Experiments validated the proposed $F$-number and demonstrated improvements in the contrast and the widths of wire targets of up to 3.2 % and 12.8 %, respectively.

==> results/figures/latex/results_experiments_cirs_040.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: results for the CIRS 040 phantom
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2021-09-19
% modified: 2021-09-19
%
\begin{tikzpicture}
[
  font = \footnotesize,
  % scattered SW
  arrow_indicator/.style = { white, thick, ->, >=Stealth },
  title/.style = { inner sep = 0, outer sep = 0, anchor = south west, font = \bfseries },
  f_number/.style = { white, anchor = south west },
  no_f_number/.style = { draw = none, fill = RUBGRAY_RGB, rounded corners = 0, minimum width = 0.5em },
  fixed_f_number/.style = { draw = none, fill = RUBBLUE_RGB, rounded corners = 0, minimum width = 0.5em },
  proposed_f_number/.style = { draw = none, fill = RUBGREEN_RGB, rounded corners = 0, minimum width = 0.5em },
  % legend
  legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0 }%
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 0.) independent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.4}   % length of x-axis (cm)
\pgfmathsetmacro{\AxisLengthZ}{3.4}   % length of z-axis (cm)

\pgfmathsetmacro{\AxisMetricsLengthX}{3.4}   % length of z-axis (cm)
\pgfmathsetmacro{\AxisMetricsLengthZNorm}{0.4}

% distances
\pgfmathsetmacro{\AxisDistanceX}{1.1}  % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceZ}{1.5}  % z-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceZColorbar}{1}  % z-distance between axes (cm)

% colorbar
\pgfmathsetmacro{\ColorbarLengthY}{0.2}     % z-distance between axes (cm)

% image limits
\pgfmathsetmacro{\ImageLimitsXLBCIRS}{-19.5072} % lower bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsXUBCIRS}{19.5072}  % upper bound on x-axis (mm)
\pgfmathsetmacro{\ImageLimitsZLBCIRS}{4.8768}   % lower bound on z-axis (mm)
\pgfmathsetmacro{\ImageLimitsZUBCIRS}{43.8912}  % upper bound on z-axis (mm)

% FOV limits
\pgfmathsetmacro{\AxisLimitsXLBCIRS}{-19.25}  % lower bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsXUBCIRS}{19.25}   % upper bound on x-axis (mm)
\pgfmathsetmacro{\AxisLimitsZLBCIRS}{5.4}     % lower bound on z-axis (mm)
\pgfmathsetmacro{\AxisLimitsZUBCIRS}{43.9}    % upper bound on z-axis (mm)

%---------------------------------------------------------------------------------------------------------------
% magnified ROI
%---------------------------------------------------------------------------------------------------------------
% ROI
\pgfmathsetmacro{\MagCtrX}{1.92625}         % center coordinate on x-axis (mm, in image coordinates) 1.1
\pgfmathsetmacro{\MagCtrZ}{25.9644}         % center coordinate on z-axis (mm, in image coordinates)  21.2
\pgfmathsetmacro{\MagLengthX}{3}            % length of magnified region on x-axis (mm, in image coordinates) 5
\pgfmathsetmacro{\MagLengthZ}{3}            % length of magnified region on z-axis (mm, in image coordinates) 5
         
% size and position of magnified image
\pgfmathsetmacro{\MagImageSizeRel}{0.3}     % relative size of magnified image (1)
\pgfmathsetmacro{\MagImageShiftX}{0.01}     % relative shift of magnified image (1, x-axis)
\pgfmathsetmacro{\MagImageShiftZ}{0.01}     % relative shift of magnified image (1, z-axis)

% scale
\pgfmathsetmacro{\MagScaleLengthX}{1}       % length of scale (mm, in image coordinates)
\pgfmathsetmacro{\MagScaleLengthZ}{2}       % length of scale decoration (mm, physically)
\pgfmathsetmacro{\MagScalePosRelZ}{0.35}    % rel. shift of scale (1)

% label shifts
\pgfmathsetmacro{\AxisLabelXShift}{-0.15}  % relative shift of x-axis label in y direction (1)
\pgfmathsetmacro{\AxisLabelZShift}{-0.18}  % relative shift of y-axis label in x direction (1)

% annotations
\pgfmathsetmacro{\ArrowLength}{5}
\pgfmathsetmacro{\ArrowAngle}{125}

% position annotation
\pgfmathsetmacro{\PositionArrowX}{-5}
\pgfmathsetmacro{\PositionArrowZ}{22}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 1.) dependent parameters
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\pgfmathsetmacro{\MagLimitsXLB}{ \MagCtrX - 0.5 * \MagLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsXUB}{ \MagCtrX + 0.5 * \MagLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsZLB}{ \MagCtrZ - 0.5 * \MagLengthZ } % length of x-axis (mm)
\pgfmathsetmacro{\MagLimitsZUB}{ \MagCtrZ + 0.5 * \MagLengthZ } % length of x-axis (mm)
\pgfmathsetmacro{\MagImageSizeX}{ \MagImageSizeRel * \AxisLengthX }
\pgfmathsetmacro{\MagImageSizeZ}{ \MagImageSizeRel * \AxisLengthZ }
\pgfmathsetmacro{\MagImagePosX}{ \MagImageShiftX * \AxisLengthX }
\pgfmathsetmacro{\MagImagePosZ}{ \MagImageShiftZ * \AxisLengthZ }
\pgfmathsetmacro{\MagScaleXLB}{ \MagCtrX - 0.5 * \MagScaleLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagScaleXUB}{ \MagCtrX + 0.5 * \MagScaleLengthX } % length of x-axis (mm)
\pgfmathsetmacro{\MagScaleZ}{ \MagCtrZ + \MagScalePosRelZ * 0.5 * \MagLengthZ }
\pgfmathsetmacro{\MagScaleLengthZImage}{ \MagScaleLengthZ * ( \MagLimitsZUB - \MagLimitsZLB ) / ( 10 * \MagImageSizeRel * \MagLengthZ ) }
\pgfmathsetmacro{\MagScaleZLB}{ \MagScaleZ - 0.5 * \MagScaleLengthZImage }
\pgfmathsetmacro{\MagScaleZUB}{ \MagScaleZ + 0.5 * \MagScaleLengthZImage }

\pgfmathsetmacro{\AxisMetricsLengthZ}{ \AxisMetricsLengthZNorm * \AxisLengthZ }   % length of z-axis (cm)

% width of the colobar
\pgfmathsetmacro{\ColorbarLengthX}{ 2 * \AxisLengthX + \AxisDistanceX }

% width of the legend
\pgfmathsetmacro{\LegendLengthX}{ \ColorbarLengthX }

%---------------------------------------------------------------------------------------------------------------
% 2.) CIRS 040 phantom
%---------------------------------------------------------------------------------------------------------------
% #1 filename
% #2 headline
% #3 F-number
% #4 xlabel
% #5 ylabel
\tikzset{
  pics/cirs_040_phantom/.style n args = {5}{%
    code = {%
      \begin{axis}
      [%
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
        width = \AxisLengthX cm, height = \AxisLengthZ cm,
        scale only axis = true,
        at = { ( 0, 0 ) },
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
        xmin = \AxisLimitsXLBCIRS, xmax = \AxisLimitsXUBCIRS,
        ymin = \AxisLimitsZLBCIRS, ymax = \AxisLimitsZUBCIRS,
        y dir = reverse,
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
        axis x line = bottom,
        axis y line = left,
%     axis y line shift = -\posLateralLB,
        axis line style = { - },
        every axis title/.append style = { title, at = { ( -0.15, 1 ) } },
        title = { #2 },
        %-------------------------------------------------------------------------------------------------------
        % axis ticks and tick labels
        %-------------------------------------------------------------------------------------------------------
%   tick style = { draw = none },
%   xtick = {},
        xtick = { -20, -15, -10, -5, 0, 5, 10, 15, 20 },
        xticklabel style = { font = \scriptsize },
%   xticklabels = {},
%   ytick = {},
        ytick = { 5, 10, 15, 20, 25, 30, 35, 40, 45},
        yticklabel style = { font = \scriptsize },
%   yticklabels = {},
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north, outer sep = 0, inner sep = 0 },
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
        xlabel = { #4 },
        ylabel = { #5 },
        %-------------------------------------------------------------------------------------------------------
        % name
        %-------------------------------------------------------------------------------------------------------
        name = -axis
% point meta min=-70,
% point meta max=0,
% axis on top,
% clip=false,
% axis background/.style={fill=white},
% colormap/blackwhite,
% colorbar right,
% colorbar style={anchor=south west, at={(0,-1.633)}, height=0.09*\pgfkeysvalueof{/pgfplots/parent axis height}, ylabel={dB}}
      ]

        % draw image
        \addplot [ forget plot ] graphics [ xmin = \ImageLimitsXLBCIRS, xmax = \ImageLimitsXUBCIRS, ymin = \ImageLimitsZLBCIRS, ymax = \ImageLimitsZUBCIRS ]
          { #1 };

        % artifact indicator
        \pgfmathsetmacro{\StopX}{ \PositionArrowX + cos(\ArrowAngle) * \ArrowLength }
        \pgfmathsetmacro{\StopZ}{ \PositionArrowZ - sin(\ArrowAngle) * \ArrowLength }
        \draw [ arrow_indicator ] (\PositionArrowX,\PositionArrowZ) -- (\StopX,\StopZ);

        % rectangle for magnification
        \draw [ draw = white ] (\MagLimitsXLB, \MagLimitsZLB) rectangle (\MagLimitsXUB, \MagLimitsZUB);

        % F-number
        \node [ f_number ] at (\AxisLimitsXLBCIRS, \AxisLimitsZUBCIRS) { #3 };

      \end{axis}
    }
  }
}

%---------------------------------------------------------------------------------------------------------------
% 3.) inset image
%---------------------------------------------------------------------------------------------------------------
% #1 filename
\tikzset{
  pics/cirs_040_phantom_mag/.style n args = {2}{%
    code = {%
      \begin{axis}
      [%
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
         width = \MagImageSizeX cm, height = \MagImageSizeZ cm,
         scale only axis = true,
         at = { ( 0.1, 0.1 ) },
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
         xmin = \MagLimitsXLB, xmax = \MagLimitsXUB,
         ymin = \MagLimitsZLB, ymax = \MagLimitsZUB,
         y dir = reverse,
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
         axis lines = box,
         axis line style = { -, white, thick },
%     axis y line shift = -\posLateralLB,
%         axis on top,
%         clip = false
        %-------------------------------------------------------------------------------------------------------
        % axis ticks and tick labels
        %-------------------------------------------------------------------------------------------------------
          tick style = { draw = none },
          xtick = {\empty},
%         xtick = { -20, -15, -10, -5, 0, 5, 10, 15, 20 },
%         xticklabel style = { font = \scriptsize },
%         xticklabel = {\pgfmathprintnumber{\tick}},
%         xticklabels = {},
          ytick = {\empty},
%         ytick = {25, 30, 35, 40, 45, 50, 55, 60, 65, 70},
%         yticklabel style = { font = \scriptsize },
%         yticklabel = {\pgfmathprintnumber{\tick}},
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north, outer sep = 0, inner sep = 0 },
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
        xlabel = { },
        ylabel = { },
        %-------------------------------------------------------------------------------------------------------
        % colorbar
        %-------------------------------------------------------------------------------------------------------
%         point meta min = -70, point meta max = 0,
%         colormap/blackwhite,
%         colorbar right,
%         colorbar style = { anchor = south west, at = { (0, -1.633) }, height = 0.09 * \pgfkeysvalueof{/pgfplots/parent axis height}, ylabel = { dB } },
        %-------------------------------------------------------------------------------------------------------
        % name
        %-------------------------------------------------------------------------------------------------------
        name = -axis-mag
      ]

        % draw image
        \addplot [ forget plot ] graphics [ xmin = \ImageLimitsXLBCIRS, xmax = \ImageLimitsXUBCIRS, ymin = \ImageLimitsZLBCIRS, ymax = \ImageLimitsZUBCIRS ]
          { #1 };

        % draw scale
        \draw [ white, thick ] (\MagScaleXLB, \MagScaleZ) -- (\MagScaleXUB, \MagScaleZ)
         node [ pos = 0.5, font = \scriptsize, anchor = north, outer sep = 0 ] { \SI{\MagScaleLengthX}{\milli\meter} };
        \draw [ white, thick ] (\MagScaleXLB, \MagScaleZLB) -- (\MagScaleXLB, \MagScaleZUB);
        \draw [ white, thick ] (\MagScaleXUB, \MagScaleZLB) -- (\MagScaleXUB, \MagScaleZUB);

      \end{axis}
    }
  }
}

%---------------------------------------------------------------------------------------------------------------
% 4.) colorbar
%---------------------------------------------------------------------------------------------------------------
% #1 minimum
% #2 maximum
% #3 label
\tikzset{
  pics/colorbar/.style n args = {3}{%
    % reference voltage signal
    code = {%
      \begin{axis}
      [%
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
         width = 0, height = 0,
         scale only axis = true,
         at = { ( 0, 0 ) },
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
         hide axis,
         xtick = {\empty}, ytick = {\empty},
        %-------------------------------------------------------------------------------------------------------
        % colorbar specs
        %-------------------------------------------------------------------------------------------------------
         point meta min = #1, point meta max = #2,
         colormap/blackwhite,
         colorbar horizontal,
         colorbar style = {
           at = { ( 0, 0 ) },
           xtick = { #1, -50, -40, -30, -20, -10, #2 },
           xticklabel style = { font = \scriptsize },
           anchor = north west,
           width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
           y label style = { at = { (axis description cs:0,0.5) }, anchor = east, rotate = -90 },
           ylabel = { #3 }
         }
      ]
      \end{axis}
    }
  }
}

%---------------------------------------------------------------------------------------------------------------
% 5.) box plot [ FWHM ]
%---------------------------------------------------------------------------------------------------------------
% #3 xlabel
% #4 ylabel
\tikzset{
  pics/box_plot_fwhm/.style n args = {4}{%
    % reference voltage signal
    code = {%
      \begin{axis}
      [%
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
         width = \AxisMetricsLengthX cm, height = \AxisMetricsLengthZ cm,
         scale only axis = true,
         at = { ( 0, 0 ) },
         boxplot/draw direction = y,
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
%          xmin = \AxisLimitsXLBCIRS, xmax = \AxisLimitsXUBCIRS,
         ymin = 0, ymax = 1.5,
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
         axis x line = bottom,
         axis y line = left,
         axis line style = { - },
         every axis title/.append style = { title, at = { ( -0.15, 1 ) } },
         title = { #2 },
        %-------------------------------------------------------------------------------------------------------
        % axis ticks and tick labels
        %-------------------------------------------------------------------------------------------------------
         xtick = { 2, 6, 10 },
         xticklabel style = { font = \scriptsize },
         xticklabels = { 1, 3, 11 },
         ytick = { 0, 0.25, 0.5, 0.75, 1, 1.25, 1.5 },
         yticklabel style = { font = \scriptsize },
         yticklabels = { 0, \empty, 0.5, \empty, 1, \empty, 1.5 },
         grid = major,
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift / \AxisMetricsLengthZNorm) }, anchor = north, outer sep = 0, inner sep = 0 },
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
        xlabel = { #3 },
        ylabel = { #4 },
        %-------------------------------------------------------------------------------------------------------
        % name
        %-------------------------------------------------------------------------------------------------------
        name = -axis
      ]
        %-------------------------------------------------------------------------------------------------------
        % single pulse-echo measurement
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 0.3238, lower quartile = 0.4324, median = 0.4648, upper quartile = 0.5258, upper whisker = 0.6820, draw position = 1 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 0.6934, lower quartile = 0.7239, median = 0.7429, upper quartile = 0.9335, upper whisker = 1.1963, draw position = 2 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 0.5867, lower quartile = 0.6267, median = 0.6477, upper quartile = 0.8153, upper whisker = 0.9639, draw position = 3 } ] coordinates {};

        %-------------------------------------------------------------------------------------------------------
        % three sequential pulse-echo measurements
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 0.2476, lower quartile = 0.3391, median = 0.3562, upper quartile = 0.4572, upper whisker = 0.5715, draw position = 5 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 0.4534, lower quartile = 0.4763, median = 0.4934, upper quartile = 0.6820, upper whisker = 0.8382, draw position = 6 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 0.4039, lower quartile = 0.4191, median = 0.4381, upper quartile = 0.6325, upper whisker = 0.7277, draw position = 7 } ] coordinates {};

        %-------------------------------------------------------------------------------------------------------
        % eleven sequential pulse-echo measurements
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 0.2515, lower quartile = 0.3391, median = 0.3505, upper quartile = 0.4286, upper whisker = 0.5524, draw position = 9 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 0.4381, lower quartile = 0.4610, median = 0.4801, upper quartile = 0.6134, upper whisker = 0.7811, draw position = 10 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 0.3924, lower quartile = 0.4077, median = 0.4286, upper quartile = 0.5658, upper whisker = 0.7010, draw position = 11 } ] coordinates {};

      \end{axis}
    }
  }
}
% full lateral
% min:    0.4115    0.3238    0.4343    0.2476    0.2515
% Q25:    0.4553    0.4324    0.4477    0.3391    0.3391
% median: 0.5163    0.4648    0.4877    0.3562    0.3505
% Q75:    0.5829    0.5258    0.5544    0.4572    0.4286
% max:    1.3602    0.6820    1.3564    0.5715    0.5524

% fixed lateral
% min:    0.7201    0.6934    0.7429    0.4534    0.4381
% Q25:    0.7658    0.7239    0.7715    0.4763    0.4610
% median: 0.7734    0.7429    0.7772    0.4934    0.4801
% Q75:    1.0096    0.9335    0.9811    0.6820    0.6134
% max:    1.1963    1.1963    1.3411    0.8382    0.7811

% proposed lateral
% min:    0.6248    0.5867    0.5829    0.4039    0.3924
% Q25:    0.6572    0.6267    0.6382    0.4191    0.4077
% median: 0.6820    0.6477    0.6687    0.4381    0.4286
% Q75:    0.8611    0.8153    0.8515    0.6325    0.5658
% max:    1.3297    0.9639    1.3373    0.7277    0.7010

%---------------------------------------------------------------------------------------------------------------
% 6.) box plot [ gCNR ]
%---------------------------------------------------------------------------------------------------------------
% #3 xlabel
% #4 ylabel
\tikzset{
  pics/box_plot_gcnr/.style n args = {4}{%
    % reference voltage signal
    code = {%
      \begin{axis}
      [%
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
         width = \AxisMetricsLengthX cm, height = \AxisMetricsLengthZ cm,
         scale only axis = true,
         at = { ( 0, 0 ) },
         boxplot/draw direction = y,
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
%          xmin = \AxisLimitsXLBCIRS, xmax = \AxisLimitsXUBCIRS,
         ymin = 0, ymax = 100,
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
         axis x line = bottom,
         axis y line = left,
         axis line style = { - },
         every axis title/.append style = { title, at = { ( -0.15, 1 ) } },
         title = { #2 },
        %-------------------------------------------------------------------------------------------------------
        % axis ticks and tick labels
        %-------------------------------------------------------------------------------------------------------
         xtick = { 2, 6, 10 },
         xticklabel style = { font = \scriptsize },
         xticklabels = { 1, 3, 11 },
         ytick = { 0, 20, 40, 60, 80, 100 },
         yticklabel style = { font = \scriptsize },
         yticklabels = { 0, 20, 40, 60, 80, 100 },
         grid = major,
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift / \AxisMetricsLengthZNorm) }, anchor = north, outer sep = 0, inner sep = 0 },
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, outer sep = 0, inner sep = 0 },
        xlabel = { #3 },
        ylabel = { #4 },
        %-------------------------------------------------------------------------------------------------------
        % name
        %-------------------------------------------------------------------------------------------------------
        name = -axis
      ]
        %-------------------------------------------------------------------------------------------------------
        % single pulse-echo measurement
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 48.89, lower quartile = 48.89, median = 57.94, upper quartile = 66.98, upper whisker = 66.98, draw position = 1 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 50.40, lower quartile = 50.40, median = 58.01, upper quartile = 65.62, upper whisker = 65.62, draw position = 2 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 54.52, lower quartile = 54.52, median = 57.98, upper quartile = 61.45, upper whisker = 61.45, draw position = 3 } ] coordinates {};

        %-------------------------------------------------------------------------------------------------------
        % three sequential pulse-echo measurements
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 52.52, lower quartile = 52.52, median = 61.17, upper quartile = 69.81, upper whisker = 69.81, draw position = 5 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 59.13, lower quartile = 59.13, median = 66.71, upper quartile = 74.29, upper whisker = 74.29, draw position = 6 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 60.74, lower quartile = 60.74, median = 66.63, upper quartile = 72.52, upper whisker = 72.52, draw position = 7 } ] coordinates {};

        %-------------------------------------------------------------------------------------------------------
        % eleven sequential pulse-echo measurements
        %-------------------------------------------------------------------------------------------------------
        % no F-number
        \addplot [ no_f_number, boxplot prepared = { lower whisker = 79.54, lower quartile = 79.54, median = 85.36, upper quartile = 91.19, upper whisker = 91.19, draw position = 9 } ] coordinates {};
        % fixed F-number
        \addplot [ fixed_f_number, boxplot prepared = { lower whisker = 81.84, lower quartile = 81.84, median = 84.17, upper quartile = 86.49, upper whisker = 86.49, draw position = 10 } ] coordinates {};
        % proposed F-number
        \addplot [ proposed_f_number, boxplot prepared = { lower whisker = 84.28, lower quartile = 84.28, median = 87.38, upper quartile = 90.47, upper whisker = 90.47, draw position = 11 } ] coordinates {};

      \end{axis}
    }
  }
}

% full gCNR
% min:    0.1303    0.4889    0.3727    0.5252    0.7954
% Q25:    0.1303    0.4889    0.3727    0.5252    0.7954
% median: 0.3453    0.5794    0.3958    0.6117    0.8536
% Q75:    0.5603    0.6698    0.4190    0.6981    0.9119
% max:    0.5603    0.6698    0.4190    0.6981    0.9119

% fixed gCNR
% min:    0.1500    0.5040    0.4441    0.5913    0.8184
% Q25:    0.1500    0.5040    0.4441    0.5913    0.8184
% median: 0.4142    0.5801    0.4678    0.6671    0.8417
% Q75:    0.6783    0.6562    0.4916    0.7429    0.8649
% max:    0.6783    0.6562    0.4916    0.7429    0.8649

% proposed gCNR
% min:    0.1466    0.5452    0.4048    0.6074    0.8428
% Q25:    0.1466    0.5452    0.4048    0.6074    0.8428
% median: 0.4055    0.5798    0.4232    0.6663    0.8738
% Q75:    0.6643    0.6145    0.4416    0.7252    0.9047
% max:    0.6643    0.6145    0.4416    0.7252    0.9047

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 3.) arrange pics
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% a) full aperture (F = 0)
\pic (cirs_040_0) at ( 0, 0 )
  { cirs_040_phantom = {results/figures/exp_val_cirs_040_05dB_images_constant_F_0.00_dyn_range_60.png}{\phantomsubcaption\label{fig:exp_val_cirs_040_images_no}(a) No $F$-number}{}{Lateral position $x$ (mm)}{Axial position $z$ (mm)} };

% b) best fixed F-number (F = 1.5)
\pic (cirs_040_1) at ( \AxisLengthX + \AxisDistanceX, 0 )
  { cirs_040_phantom = {results/figures/exp_val_cirs_040_05dB_images_constant_F_1.50_dyn_range_60.png}{\phantomsubcaption\label{fig:exp_val_cirs_040_images_fixed}(b) Fixed $F$-number}{}{Lateral position $x$ (mm)}{Axial position $z$ (mm)} };

% c) proposed F-number (chi_lb = 60°, F_ub = 1.5)
\pic (cirs_040_4) at ( 0, -\AxisLengthZ - \AxisDistanceZ )
  { cirs_040_phantom = {results/figures/exp_val_cirs_040_05dB_images_angle_lb_deg_60.00_F_ub_1.50_dyn_range_60.png}{\phantomsubcaption\label{fig:exp_val_cirs_040_images_proposed}(c) Proposed $F$-number}{}{Lateral position $x$ (mm)}{Axial position $z$ (mm)} };

%---------------------------------------------------------------------------------------------------------------
% resolution
%---------------------------------------------------------------------------------------------------------------
% a) full aperture (F = 0)
\pic (cirs_040_mag_0) at ( \MagImagePosX, \MagImagePosZ )
  { cirs_040_phantom_mag = {results/figures/exp_val_cirs_040_05dB_images_constant_F_0.00_dyn_range_60.png}{} };

% b) best fixed F-number (F = 1.5)
\pic (cirs_040_mag_1) at ( \AxisLengthX + \AxisDistanceX + \MagImagePosX, \MagImagePosZ )
  { cirs_040_phantom_mag = {results/figures/exp_val_cirs_040_05dB_images_constant_F_1.50_dyn_range_60.png}{} };

% c) proposed F-number (chi_lb = 60°, F_ub = 1.5)
\pic (cirs_040_mag_4) at ( \MagImagePosX, -\AxisLengthZ - \AxisDistanceZ + \MagImagePosZ )
  { cirs_040_phantom_mag = {results/figures/exp_val_cirs_040_05dB_images_angle_lb_deg_60.00_F_ub_1.50_dyn_range_60.png}{} };

%---------------------------------------------------------------------------------------------------------------
% metrics
%---------------------------------------------------------------------------------------------------------------
% contrast
\pic (metrics_FWHM_contrast) at ( \AxisLengthX + \AxisDistanceX, -\AxisMetricsLengthZ - \AxisDistanceZ )
  { box_plot_gcnr = {}{\phantomsubcaption\label{fig:exp_val_cirs_040_metrics}(d) Quality metrics}{}{gCNR (\si{\percent})} };

% lateral FWHM
\pic (metrics_FWHM_lateral) at ( \AxisLengthX + \AxisDistanceX, -\AxisLengthZ - \AxisDistanceZ )
  { box_plot_fwhm = {}{}{Number of angles (1)}{Lateral FWHM (mm)} };

%---------------------------------------------------------------------------------------------------------------
% common colorbar
%---------------------------------------------------------------------------------------------------------------
\pic at ( 0, -\AxisLengthZ - \AxisDistanceZ - \AxisDistanceZColorbar )
  { colorbar = {-60}{0}{dB} };

%---------------------------------------------------------------------------------------------------------------
% legend
%---------------------------------------------------------------------------------------------------------------
% matrix of symbols
\matrix [ legend, anchor = north west, minimum width = \LegendLengthX cm, nodes = {font = \footnotesize} ]
  at ( 0, - \AxisLengthZ - \AxisDistanceZ - \AxisDistanceZColorbar - 4*\ColorbarLengthY ) {%
  \node (no_F_number) [ no_f_number, label = {[anchor = west, minimum width = 1em]right:No $F$-number} ] {}; &
  \node (fixed_F_number) [ fixed_f_number, label = {[anchor = west, minimum width = 1em]right:Fixed $F$-number} ] {}; &
  \node (proposed_F_number) [ proposed_f_number, label = {[anchor = west, minimum width = 1em]right:Proposed $F$-number} ] {}; \\
};

\end{tikzpicture}%


==> theory/figures/latex/theory_beams.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: directivity patterns
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2021-05-27
% modified: 2021-05-29
%
\begin{tikzpicture}%
[%
 node distance = 4.25cm and 4cm,
 font = \footnotesize,
%  every node/.style = { on grid },
 axes_base/.style = { -> },
 background/.style = { inner xsep = 1em, inner ysep = 1.2em, thick, draw = #1, draw opacity = 0.2, fill = #1, fill opacity = 0.2, text opacity = 1, rounded corners = 2 },
 % matrix distances
 matrix_plot/.style = { row sep = 1mm, column sep = 2.5mm },
 % focal plane indicator
 focal_plane/.style = { dashed, very thick },
 % focus
 focus/.style = { red },
 % plot styles
 profile_1/.style = { RUBBLUE_RGB },
 profile_2/.style = { RUBGREEN_RGB },
 profile_3/.style = { orange },
 % bounds on the maximum permissible angular aperture
 alpha_lb/.style = { red, dashed },
 alpha_ub/.style = { red, dashed },
 % bounds on the actual angular aperture
 alpha_lb_act/.style = { yellow },
 alpha_ub_act/.style = { yellow },
 % first-order grating lobe
 grating_lobe/.style = { white },
 % legend
 legend/.style = { draw = black!50, fill = black!5, rounded corners = 5, thick, outer sep = 0 },
 title/.style = { inner sep = 0, outer sep = 0, anchor = base west, font = \footnotesize\sffamily },
 bg_tiles/.style = { fill = black!3, draw = black!30, very thick, rounded corners = 2, inner xsep = 1ex, inner ysep = 1ex },
 aperture_active/.style = { yellow, opacity = 0.6 },
 aperture_inactive/.style = { black!20 },
 title/.style = { inner sep = 0, outer sep = 0, anchor = south west, font = \bfseries },
 declare function = {
   width_aperture(\n,\p,\w) = (\n - 1) * \p + \w;
   aperture_lb(\n,\p,\w) = - width_aperture(\n,\p,\w) / 2;
   aperture_ub(\n,\p,\w) = + width_aperture(\n,\p,\w) / 2;
   % L14-5/38 [ w = 279.8 um | k = 25 um | \Delta x_{\text{el}} = 304.8 um ]
   fill = 279.8 / 304.8;
   F_number_lb(\r) = sqrt( max( pow( \r, 2 ), 0.25 ) - 0.25 );
   F_number(\z,\A) = \z / \A;
   angular_aperture_lb(\z,\A) = 90 - atan( 1 / ( 2 * F_number(\z,\A) ) );
   angular_aperture_ub(\z,\A) = 90 + atan( 1 / ( 2 * F_number(\z,\A) ) );
   % F = z / ( 2 L_{\text{a}} ) = w / ( 1.2 λ ) = fill * \r / 1.2
   directivity(\r) = fill * \r / 1.2;
   main_bound(\z,\A) = 1 / sqrt( 1 + pow( 2 * F_number(\z,\A), 2 ) );
   % grating lobes
   grating_lobe_lb(\r,\z,\A) = -1 / \r + 1 / sqrt( 1 + pow( 2 * F_number(\z,\A), 2 ) );
   grating_lobe_ub(\r,\z,\A) = 1 / \r - 1 / sqrt( 1 + pow( 2 * F_number(\z,\A), 2 ) );
 }%
]

%---------------------------------------------------------------------------------------------------------------
% 0.) independent parameters
%---------------------------------------------------------------------------------------------------------------
% axis geometry
\pgfmathsetmacro{\AxisLengthX}{3.2}
\pgfmathsetmacro{\AxisLengthZ}{3.2}

% distances
\pgfmathsetmacro{\AxisDistanceX}{1.1}         % x-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceZ}{1.75}       % z-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceZColorbar}{1} % z-distance between axes (cm)
\pgfmathsetmacro{\AxisDistanceZProfile}{0.5} % z-distance between axes (cm)

% colorbar
\pgfmathsetmacro{\ColorbarLengthY}{0.2}     % z-distance between axes (cm)

%
\pgfmathsetmacro{\lengthBounds}{1.6}
\pgfmathsetmacro{\legendDistance}{20}
\pgfmathsetmacro{\titleSep}{0.5}

% linear transducer array
\pgfmathsetmacro{\NElements}{128}
\pgfmathsetmacro{\ElementPitchNorm}{1}
\pgfmathsetmacro{\WidthOverPitch}{0.981}

% axial limits of aperture
\pgfmathsetmacro{\ElementHeight}{0.2}

% image limits
\pgfmathsetmacro{\ImageLimitsXLB}{-100} % lower bound on x-axis (wavelengths)
\pgfmathsetmacro{\ImageLimitsXUB}{100}  % upper bound on x-axis (wavelengths)
\pgfmathsetmacro{\ImageLimitsZLB}{0}  % lower bound on z-axis (wavelengths)
\pgfmathsetmacro{\ImageLimitsZUB}{200}  % upper bound on z-axis (wavelengths)

% FOV limits
\pgfmathsetmacro{\AxisLimitsXLB}{-100}  % lower bound on x-axis (wavelengths)
\pgfmathsetmacro{\AxisLimitsXUB}{100}   % upper bound on x-axis (wavelengths)
\pgfmathsetmacro{\AxisLimitsZLB}{0}     % lower bound on z-axis (wavelengths)
\pgfmathsetmacro{\AxisLimitsZUB}{120}   % upper bound on z-axis (wavelengths)

% focus
\pgfmathsetmacro{\focalLengthNorm}{30}
\pgfmathsetmacro{\focusLateralLB}{-5}
\pgfmathsetmacro{\focusLateralUB}{5}
\pgfmathsetmacro{\focusAxialLB}{ \focalLengthNorm - 5 }
\pgfmathsetmacro{\focusAxialUB}{ \focalLengthNorm + 5 }

% title shifts
\pgfmathsetmacro{\TitleXShift}{-0.15}   % relative shift of title in x direction (1)
\pgfmathsetmacro{\TitleZShift}{0.08}     % relative shift of title in y direction (1)

% label shifts
\pgfmathsetmacro{\AxisLabelXShift}{-0.1}  % relative shift of x-axis label in y direction (1)
\pgfmathsetmacro{\AxisLabelZShift}{-0.15}  % relative shift of y-axis label in x direction (1)

%---------------------------------------------------------------------------------------------------------------
% 1.) dependent parameters
%---------------------------------------------------------------------------------------------------------------
% width of the legend
\pgfmathsetmacro{\LegendLengthX}{ 2 * \AxisLengthX + \AxisDistanceX }

% width of the colobar
\pgfmathsetmacro{\ColorbarLengthX}{ \LegendLengthX }

\pgfmathsetmacro{\AxisWidthPolar}{ \AxisLengthZ - \AxisDistanceZProfile }
\pgfmathsetmacro{\AxisHeightPolar}{\AxisWidthPolar}

\pgfmathsetmacro{\AxisWidthProfile}{ \AxisLengthX }
\pgfmathsetmacro{\AxisHeightProfile}{ \AxisLengthZ }

% MATLAB
% % array geometry
% N_elements = [ 48, 57, 64 ];        % number of elements
% pitch_norm = 1;                     % normalized element pitch (1)
% width_over_pitch = [ 1e-3, 0.918 ]; % element width over element pitch (1)
% 
% % focusing
% focal_length_norm = 50;             % normalized focal length (1)

\pgfmathsetmacro{\ElementWidthNorm}{ \WidthOverPitch * \ElementPitchNorm }

% proposed lower bound on the F-number
\pgfmathsetmacro{\FNumberLB}{ F_number_lb( \ElementPitchNorm ) }

% maximum permissible width of the receive subaperture
\pgfmathsetmacro{\apertureWidthMax}{ \focalLengthNorm / \FNumberLB }
\pgfmathsetmacro{\apertureXMin}{ -\apertureWidthMax / 2 }
\pgfmathsetmacro{\apertureXMax}{ \apertureWidthMax / 2 }

% proposed upper bound on the angular aperture
\pgfmathsetmacro{\alphaLB}{ angular_aperture_lb( \focalLengthNorm, \apertureWidthMax ) }
\pgfmathsetmacro{\alphaUB}{ angular_aperture_ub( \focalLengthNorm, \apertureWidthMax ) }

\pgfmathsetmacro{\FactorScaleLateral}{ \AxisLengthX / ( \AxisLimitsXUB - \AxisLimitsXLB ) }

% \pgfmathsetmacro{\FNumberAct}{ \focalLengthNorm ./ ( N_elements * \ElementPitchNorm ) }
% \pgfmathsetmacro{\alphaLBAct}{ angular_aperture_lb(\z,\A) }
% \pgfmathsetmacro{\alphaUBAct}{ angular_aperture_ub(\z,\A) }

% width_aperture_norm_ub = focal_length_norm / F_number_lb;
% N_elements_ub = floor( width_aperture_norm_ub / pitch_norm );

%---------------------------------------------------------------------------------------------------------------
% 2.) focus
%---------------------------------------------------------------------------------------------------------------
\tikzset{
  pics/focus/.style n args = {3}{%
    code = {%
      \draw [ focus ] ( -0.1, 0 ) -- ( 0.1, 0 );
      \draw [ focus ] ( 0, -0.1 ) -- ( 0, 0.1 );
    } % code
  } % pics/focus/.style n args = {3}{%
} % \tikzset

%---------------------------------------------------------------------------------------------------------------
% 3.) beam pattern
%---------------------------------------------------------------------------------------------------------------
% #1 filename
% #2 title
% #3 number of elements
% #4 xlabel
% #5 ylabel
% #6 profile style
\tikzset{
  pics/beam_pattern_pic/.style n args = {6}{%
    code = {%
      \begin{axis}
      [
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
        width = \AxisLengthX cm, height = \AxisLengthZ cm,
        scale only axis = true,
        at = { ( 0, 0 ) },
        anchor = north west,
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
        xmin = \AxisLimitsXLB, xmax = \AxisLimitsXUB,
        ymin = \AxisLimitsZLB, ymax = \AxisLimitsZUB,
        y dir = reverse,
        %-------------------------------------------------------------------------------------------------------
        % axis locations and styles
        %-------------------------------------------------------------------------------------------------------
         axis x line = bottom,
         axis y line = center,
         axis y line shift = -\AxisLimitsXLB,
         axis line style = { - },
%         clip = true,
         every axis title/.append style = { title, at = { ( \TitleXShift, 1 + \TitleZShift ) } },
         title = { #2 },
        %-------------------------------------------------------------------------------------------------------
        % axis ticks and tick labels
        %-------------------------------------------------------------------------------------------------------
         xtick = { -100, -50, 0, 50, 100 },
         xticklabel style = { font = \scriptsize },
         ytick = { 0, 25, 50, 75, 100 },
         yticklabel style = { font = \scriptsize },
%         xticklabel style = {
%           inner sep = 0,
%           outer sep = 0.25ex,
%           anchor = { 180 - \tick }
%         },
%         xticklabel style={
%         inner xsep=1pt,
%         ellipse,
%         anchor=\tick-(180-\pgftransform@angle)
%     },
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north }, % , outer sep = 0, inner sep = 0
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, rotate = 90 }, % , outer sep = 0, inner sep = 0
        xlabel = { #4 },
        ylabel = { #5 },
        name = -axes%
      ]
        %-------------------------------------------------------------------------------------------------------
        % a) draw beam patterns
        %-------------------------------------------------------------------------------------------------------
        % boxcar apodization
        \addplot graphics [ xmin = \ImageLimitsXLB,  xmax = \ImageLimitsXUB, ymin = \ImageLimitsZLB, ymax = \ImageLimitsZUB ]
          { #1 };

        %-------------------------------------------------------------------------------------------------------
        % b) focal plane
        %-------------------------------------------------------------------------------------------------------
        \draw [ focal_plane, #6 ] ( \AxisLimitsXLB, \focalLengthNorm ) -- ( \AxisLimitsXUB, \focalLengthNorm );

        %-------------------------------------------------------------------------------------------------------
        % c) focus
        %-------------------------------------------------------------------------------------------------------
        \draw [ focus ] (0, \focusAxialLB) -- (0, \focusAxialUB);
        \draw [ focus ] (\focusLateralLB, \focalLengthNorm) -- (\focusLateralUB, \focalLengthNorm);
%           node [ anchor = west ] { Focus };

        %-------------------------------------------------------------------------------------------------------
        % d) boundaries of the first-order grating lobes
        %-------------------------------------------------------------------------------------------------------
        % bounds on the aperture
        \pgfmathsetmacro{\ApertureXLB}{ aperture_lb( #3, \ElementPitchNorm, \ElementWidthNorm ) }
        \pgfmathsetmacro{\ApertureXUB}{ aperture_ub( #3, \ElementPitchNorm, \ElementWidthNorm ) }

        % lower bound
        \pgfmathsetmacro{\gratingXLB}{ 100 * grating_lobe_lb( \ElementPitchNorm, \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) + \ApertureXLB }
        \pgfmathsetmacro{\gratingZLB}{ 100 * sqrt( 1 - pow( ( \gratingXLB - \ApertureXLB ) / 100, 2 ) ) }
        \draw [white] ( \ApertureXLB, 0 ) -- ( \gratingXLB, \gratingZLB );

        % upper bound
        \pgfmathsetmacro{\gratingXUB}{ 100 * grating_lobe_ub( \ElementPitchNorm, \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) + \ApertureXUB }
        \pgfmathsetmacro{\gratingZUB}{ 100 * sqrt( 1 - pow( ( \gratingXUB - \ApertureXUB ) / 100, 2 ) ) }
        \draw [white] ( \ApertureXUB, 0 ) -- ( \gratingXUB, \gratingZUB );

        %-------------------------------------------------------------------------------------------------------
        % e) actual angular aperture
        %-------------------------------------------------------------------------------------------------------
        \pgfmathsetmacro{\RadiusAct}{ sqrt( pow( \AxisLimitsZUB - \AxisLimitsZLB, 2 ) + pow( main_bound( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ), 2 ) ) }

        % lower bound
        \pgfmathsetmacro{\angleLB}{ angular_aperture_lb( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) }
        \pgfmathsetmacro{\stopLBX}{ \RadiusAct * cos( \angleLB ) + \ApertureXLB }
        \pgfmathsetmacro{\stopLBZ}{ \RadiusAct * sin( \angleLB ) }
        \draw [ alpha_lb_act ] (\ApertureXLB,0) -- (\stopLBX,\stopLBZ);

        % upper bound
        \pgfmathsetmacro{\angleUB}{ angular_aperture_ub( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) }
        \pgfmathsetmacro{\stopUBX}{ \RadiusAct * cos( \angleUB ) + \ApertureXUB }
        \pgfmathsetmacro{\stopUBZ}{ \RadiusAct * sin( \angleUB ) }
        \draw [ alpha_ub_act ] (\ApertureXUB,0) -- (\stopUBX,\stopUBZ);

        %-------------------------------------------------------------------------------------------------------
        % f) maximum permissible angular aperture
        %-------------------------------------------------------------------------------------------------------
%         % lower bound
%         \pgfmathsetmacro{\stopMinX}{ 100 * cos( \alphaLB ) + \apertureXMin }
%         \pgfmathsetmacro{\stopMinZ}{ 100 * sin( \alphaLB ) }
%         \draw [ alpha_lb ] (\apertureXMin,0) -- (\stopMinX,\stopMinZ);
% 
%         % upper bound
%         \pgfmathsetmacro{\stopMaxX}{ 100 * cos( \alphaUB ) + \apertureXMax }
%         \pgfmathsetmacro{\stopMaxZ}{ 100 * sin( \alphaUB ) }
%         \draw [ alpha_ub ] (\apertureXMax,0) -- (\stopMaxX,\stopMaxZ);

      \end{axis}

      %---------------------------------------------------------------------------------------------------------------
      % aperture
      %---------------------------------------------------------------------------------------------------------------
      % bounds on the aperture
      \pgfmathsetmacro{\NKerfsAll}{ \NElements - 1 }
      \pgfmathsetmacro{\MElementsAll}{ \NKerfsAll / 2 }
      \pgfmathsetmacro{\NKerfs}{ #3 - 1 }
      \pgfmathsetmacro{\MElements}{ \NKerfs / 2 }
      \pgfmathsetmacro{\ArrayXLB}{ aperture_lb( \NElements, \ElementPitchNorm, \ElementWidthNorm ) }
      \pgfmathsetmacro{\ArrayXUB}{ aperture_ub( \NElements, \ElementPitchNorm, \ElementWidthNorm ) }
      \pgfmathsetmacro{\ApertureXLB}{ aperture_lb( #3, \ElementPitchNorm, \ElementWidthNorm ) }
      \pgfmathsetmacro{\ApertureXUB}{ aperture_ub( #3, \ElementPitchNorm, \ElementWidthNorm ) }

      % draw continuous aperture
      \fill [ aperture_inactive ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ArrayXLB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXLB, \ElementHeight );
      \fill [ aperture_active ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXLB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXUB, \ElementHeight );
      \fill [ aperture_inactive ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXUB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ArrayXUB, \ElementHeight );

      % draw kerfs
      \foreach \i in {1,...,\NKerfsAll}
      {
        \fill [ black ] ( { 0.5 * \AxisLengthX + \FactorScaleLateral * ( ( \i - 1 - \MElementsAll ) * \ElementPitchNorm + 0.5 * \ElementWidthNorm ) }, 0 ) rectangle ( { 0.5 * \AxisLengthX + \FactorScaleLateral * ( ( \i - \MElementsAll ) * \ElementPitchNorm - 0.5 * \ElementWidthNorm ) }, \ElementHeight );
      }

    } % code
  } % pics/beam_pattern_pic/.style n args = {4}
} % \tikzset

%---------------------------------------------------------------------------------------------------------------
% 5.) profile plot
%---------------------------------------------------------------------------------------------------------------
% #1 filename 1
% #2 filename 2
% #3 filename 3
% #4 number of elements
% #5 title
% #6 xlabel
% #7 ylabel
\tikzset{
  pics/profile_pic/.style n args = {7}{%
    % polar plot
    code = {%
      \begin{axis}
      [
        %-------------------------------------------------------------------------------------------------------
        % geometry
        %-------------------------------------------------------------------------------------------------------
        width = \AxisWidthProfile cm, height = \AxisHeightProfile cm,
        scale only axis = true,
        at = { ( 0, 0 ) },
        anchor = north west,
        grid = both,
        %-------------------------------------------------------------------------------------------------------
        % axis limits
        %-------------------------------------------------------------------------------------------------------
        xmin = \AxisLimitsXLB, xmax = \AxisLimitsXUB,
        ymin = -30, ymax = 0,
        xtick = { -100, -50, 0, 50, 100 },
        ytick = { -30, -25, -20, -15, -10, -5, 0 },
        xticklabel style = { font = \scriptsize },
        yticklabel style = { font = \scriptsize },
        every axis title/.append style = { title, at = { ( \TitleXShift, 1 + \TitleZShift ) } },
        title = { #5 },
        %-------------------------------------------------------------------------------------------------------
        % axis labels
        %-------------------------------------------------------------------------------------------------------
        x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north }, % , outer sep = 0, inner sep = 0
        y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south }, % , outer sep = 0, inner sep = 0
        xlabel = { #6 },
        ylabel = { #7 },
        name = -axes%
      ]
        %-------------------------------------------------------------------------------------------------------
        % a) draw profiles
        %-------------------------------------------------------------------------------------------------------
        % profile 1
        \addplot [ profile_1 ] table[ x = x, y = p, search path = {theory/figures} ]
          {#1};
        % profile 2
        \addplot [ profile_2 ] table[ x = x, y = p, search path = {theory/figures} ]
          {#2};
        % profile 3
        \addplot [ profile_3 ] table[ x = x, y = p, search path = {theory/figures} ]
          {#3};

      \end{axis}
% Delannoy:
% peaks: / \lambda \pm \focalLengthNorm / \ElementPitchNorm
    } % code
  } % pics/profile_pic/.style n args = {4}{%
} % \tikzset

%---------------------------------------------------------------------------------------------------------------
% 5.) colorbar
%---------------------------------------------------------------------------------------------------------------
% #1 minimum
% #2 maximum
% #3 label
\tikzset{
  pics/colorbar/.style n args = {3}{%
    % reference voltage signal
    code = {%
      \begin{axis}
      [
        scale only axis = true,
        width = 0, height = 0,
        at = { ( 0, 0 ) },
        anchor = north west,
        hide axis,
        point meta min = #1, point meta max = #2,
        colormap/blackwhite,
        colorbar horizontal,
        colorbar style = {
          at = { ( 0, 0 ) },
          xtick = { #1, -25, -20, -15, -10, -5, #2 },
          xticklabel style = { font = \scriptsize },
          anchor = north west,
          width = \ColorbarLengthX cm, height = \ColorbarLengthY cm,
          y label style = { at = { (axis description cs:0,0.5) }, anchor = east, rotate = -90 },
          ylabel = { #3 }
        }
      ]
      \end{axis}
    }
  }
}

%---------------------------------------------------------------------------------------------------------------
% 5.) plot beam patterns
%---------------------------------------------------------------------------------------------------------------

%---------------------------------------------------------------------------------------------------------------
% aperture 1
%---------------------------------------------------------------------------------------------------------------
% F = z_{\text{f}} / [ ( N_{\text{sub}} - 1 ) p + w ] = 30 / ( 24 + 0.981 ) = 1.200912694
\pic (beam-25) at ( 0, 0 )
  { beam_pattern_pic = {theory/figures/beam_apo_boxcar_N_elements_25_width_over_pitch_91.80_dyn_range_30_dB.png}{\phantomsubcaption\label{fig:results_directivity_25}(a) \normalfont $F = 1.2$, $N_{\text{sub}} = 25$}{25}{Lateral position $x / \lambda$ (1)}{Axial position $z / \lambda$ (1)}{profile_1} };

%---------------------------------------------------------------------------------------------------------------
% aperture 2
%---------------------------------------------------------------------------------------------------------------
% F = z_{\text{f}} / [ ( N_{\text{sub}} - 1 ) p + w ] = 30 / ( 34 + 0.981 ) = 0.857608416
\pic (beam-35) at ( \AxisLengthX + \AxisDistanceX, 0 )
  { beam_pattern_pic = {theory/figures/beam_apo_boxcar_N_elements_35_width_over_pitch_91.80_dyn_range_30_dB.png}{\phantomsubcaption\label{fig:results_directivity_35}(b) \normalfont $F = 0.86$, $N_{\text{sub}} = 35$}{35}{Lateral position $x / \lambda$ (1)}{Axial position $z / \lambda$ (1)}{profile_2} };

%---------------------------------------------------------------------------------------------------------------
% aperture 3
%---------------------------------------------------------------------------------------------------------------
% F = z_{\text{f}} / [ ( N_{\text{sub}} - 1 ) p + w ] = 30 / ( 44 + 0.981 ) = 0.666948267
\pic (beam-45) at ( 0, - \AxisLengthZ - \AxisDistanceZ )
  { beam_pattern_pic = {theory/figures/beam_apo_boxcar_N_elements_45_width_over_pitch_91.80_dyn_range_30_dB.png}{\phantomsubcaption\label{fig:results_directivity_45}(c) \normalfont $F = 0.67$, $N_{\text{sub}} = 45$}{45}{Lateral position $x / \lambda$ (1)}{Axial position $z / \lambda$ (1)}{profile_3} };

%---------------------------------------------------------------------------------------------------------------
% profile
%---------------------------------------------------------------------------------------------------------------
\pic (profile) at ( \AxisLengthX + \AxisDistanceX, - \AxisLengthZ - \AxisDistanceZ )
  { profile_pic = {profile_apo_boxcar_N_elements_25_width_over_pitch_91.80.dat}{profile_apo_boxcar_N_elements_35_width_over_pitch_91.80.dat}{profile_apo_boxcar_N_elements_45_width_over_pitch_91.80.dat}{}{\phantomsubcaption\label{fig:results_directivity_profiles}(d) Profiles}{Lateral position $x / \lambda$ (1)}{Amplitude (dB)} };

%---------------------------------------------------------------------------------------------------------------
% common colorbar
%---------------------------------------------------------------------------------------------------------------
\pic (nine_wires_cb) at ( 0, - 2 * \AxisLengthZ - \AxisDistanceZ - \AxisDistanceZColorbar )
  { colorbar = {-30}{0}{dB} };

%---------------------------------------------------------------------------------------------------------------
% 6.) legend
%---------------------------------------------------------------------------------------------------------------
% matrix of symbols
\matrix [ legend, anchor = north west, minimum width = \LegendLengthX cm, nodes = {font = \footnotesize} ]
  at ( 0, - 2 * \AxisLengthZ - \AxisDistanceZ - \AxisDistanceZColorbar - 4*\ColorbarLengthY ) {%
  \node (elements_inactive) [ draw = none, fill, aperture_inactive, rounded corners = 0, minimum width = 0.5em, label = {[anchor = west, minimum width = 1em]right:Array elements} ] {}; &
  \node (elements_active) [ draw = none, fill, aperture_active, rounded corners = 0, minimum width = 0.5em, label = {[anchor = west, minimum width = 1em]right:Active array elements} ] {}; &
  \node (focus) [ focus, minimum width = 0.5em, label = {[anchor = west, minimum width = 1em]right:Focus} ] {}; \\
  \node (angular_aperture) [ minimum width = 0.5em, label = {[anchor = west, minimum width = 1em]right:Angular aperture} ] {}; &
  \node (grating_lobe) [ minimum width = 0.5em, label = {[anchor = west, minimum width = 1em]right:\phantom{First-order grating lobe}} ] {};\\
};

% focus
\draw [ focus ] (focus.west) -- (focus.east);
\draw [ focus ] (focus.north) -- (focus.south);

% angular aperture
\draw [ alpha_lb_act, very thick ] (angular_aperture.west) -- (angular_aperture.east);

% boundaries of the first-order grating lobes
\draw [ grating_lobe, very thick ] (grating_lobe.west) -- (grating_lobe.east);
\node [ anchor = west ] at (grating_lobe.east) { First-order grating lobe bounds };

\end{tikzpicture}


==> theory/figures/latex/theory_f_number.tex <==
%---------------------------------------------------------------------------------------------------------------
% TikZ: directivity patterns
%---------------------------------------------------------------------------------------------------------------
% author: Martin F. Schiffner
% date: 2021-05-27
% modified: 2021-05-29
%
\begin{tikzpicture}%
[%
 node distance = 4.25cm and 4cm,
 font = \footnotesize,
 axes_r/.style = { ->, thick },
 element/.style = { draw = black, thin },
 elementactive/.style = { fill = RUBGREEN_RGB },
 declare function = {
   width_aperture(\n,\p,\w) = (\n - 1) * \p + \w;
   aperture_lb(\n,\p,\w) = - width_aperture(\n,\p,\w) / 2;
   aperture_ub(\n,\p,\w) = + width_aperture(\n,\p,\w) / 2;
 }%
]

%---------------------------------------------------------------------------------------------------------------
% 0.) independent parameters
%---------------------------------------------------------------------------------------------------------------
% axis geometry
\pgfmathsetmacro{\MinLengthX}{2.2}
\pgfmathsetmacro{\MaxLengthX}{2.2}

\pgfmathsetmacro{\AxisYStart}{0.2}
\pgfmathsetmacro{\AxisYStop}{-2.2}

% axis ticks
\pgfmathsetmacro{\ElementTickHeight}{0.1}

% linear array
\pgfmathsetmacro{\NElements}{16}
\pgfmathsetmacro{\ElementPitch}{0.25}
\pgfmathsetmacro{\ElementHeight}{0.4}
\pgfmathsetmacro{\ElementWidth}{0.2}

% focus
\pgfmathsetmacro{\FocusX}{1}
\pgfmathsetmacro{\FocusZ}{1.45}

% F-number
\pgfmathsetmacro{\FNumber}{1}

%
\pgfmathsetmacro{\WidthElementIndex}{1}
\pgfmathsetmacro{\PitchElementIndex}{3}

%---------------------------------------------------------------------------------------------------------------
% 1.) dependent parameters
%---------------------------------------------------------------------------------------------------------------
\pgfmathsetmacro{\MElements}{ ( \NElements - 1 ) / 2 }
\pgfmathsetmacro{\ApertureWidthOverTwo}{ \FocusZ / ( 2 * \FNumber ) }

\pgfmathsetmacro{\ApertureLB}{ \FocusX - \ApertureWidthOverTwo }
\pgfmathsetmacro{\ApertureUB}{ \FocusX + \ApertureWidthOverTwo }

\tikzset{
  pics/element/.style = {%
    % array element
    code = {%
      \draw [ element, #1 ] (-\ElementWidth / 2, 0) rectangle (\ElementWidth / 2, \ElementHeight);
    }
  }
}

% %---------------------------------------------------------------------------------------------------------------
% % 3.) beam pattern
% %---------------------------------------------------------------------------------------------------------------
% % #1 filename
% % #2 title
% % #3 number of elements
% % #4 xlabel
% % #5 ylabel
% % #6 profile style
% \tikzset{
%   pics/beam_pattern_pic/.style n args = {6}{%
%     code = {%
%       \begin{axis}
%       [
%         %-------------------------------------------------------------------------------------------------------
%         % geometry
%         %-------------------------------------------------------------------------------------------------------
%         width = \AxisLengthX cm, height = \AxisLengthZ cm,
%         scale only axis = true,
%         at = { ( 0, 0 ) },
%         anchor = north west,
%         %-------------------------------------------------------------------------------------------------------
%         % axis limits
%         %-------------------------------------------------------------------------------------------------------
%         xmin = \AxisLimitsXLB, xmax = \AxisLimitsXUB,
%         ymin = \AxisLimitsZLB, ymax = \AxisLimitsZUB,
%         y dir = reverse,
%         %-------------------------------------------------------------------------------------------------------
%         % axis locations and styles
%         %-------------------------------------------------------------------------------------------------------
%          axis x line = bottom,
%          axis y line = center,
%          axis y line shift = -\AxisLimitsXLB,
%          axis line style = { - },
% %         clip = true,
%          every axis title/.append style = { title, at = { ( \TitleXShift, 1 + \TitleZShift ) } },
%          title = { #2 },
%         %-------------------------------------------------------------------------------------------------------
%         % axis ticks and tick labels
%         %-------------------------------------------------------------------------------------------------------
%          xtick = { -100, -50, 0, 50, 100 },
%          xticklabel style = { font = \scriptsize },
%          ytick = { 0, 25, 50, 75, 100 },
%          yticklabel style = { font = \scriptsize },
% %         xticklabel style = {
% %           inner sep = 0,
% %           outer sep = 0.25ex,
% %           anchor = { 180 - \tick }
% %         },
% %         xticklabel style={
% %         inner xsep=1pt,
% %         ellipse,
% %         anchor=\tick-(180-\pgftransform@angle)
% %     },
%         %-------------------------------------------------------------------------------------------------------
%         % axis labels
%         %-------------------------------------------------------------------------------------------------------
%         x label style = { at = { (axis description cs:0.5,\AxisLabelXShift) }, anchor = north, name = scattered_field_label_x }, % , outer sep = 0, inner sep = 0
%         y label style = { at = { (axis description cs:\AxisLabelZShift,0.5) }, anchor = south, name = scattered_field_label_y, rotate = 90 }, % , outer sep = 0, inner sep = 0
%         xlabel = { #4 },
%         ylabel = { #5 },
%         name = -axes%
%       ]
%         %-------------------------------------------------------------------------------------------------------
%         % a) draw beam patterns
%         %-------------------------------------------------------------------------------------------------------
%         % boxcar apodization
%         \addplot graphics [ xmin = \ImageLimitsXLB,  xmax = \ImageLimitsXUB, ymin = \ImageLimitsZLB, ymax = \ImageLimitsZUB ]
%           { #1 };
% 
%         %-------------------------------------------------------------------------------------------------------
%         % b) focal plane
%         %-------------------------------------------------------------------------------------------------------
%         \draw [ focal_plane, #6 ] ( \AxisLimitsXLB, \focalLengthNorm ) -- ( \AxisLimitsXUB, \focalLengthNorm );
% 
%         %-------------------------------------------------------------------------------------------------------
%         % c) focus
%         %-------------------------------------------------------------------------------------------------------
%         \coordinate (-focus) at (0, \focalLengthNorm);
%         \draw [ focus ] (0, \focusAxialLB) -- (0, \focusAxialUB);
%         \draw [ focus ] (\focusLateralLB, \focalLengthNorm) -- (\focusLateralUB, \focalLengthNorm);
% %           node [ anchor = west ] { Focus };
% 
%         %-------------------------------------------------------------------------------------------------------
%         % d) boundaries of the first-order grating lobes
%         %-------------------------------------------------------------------------------------------------------
%         % bounds on the aperture
%         \pgfmathsetmacro{\ApertureXLB}{ aperture_lb( #3, \ElementPitchNorm, \ElementWidthNorm ) }
%         \pgfmathsetmacro{\ApertureXUB}{ aperture_ub( #3, \ElementPitchNorm, \ElementWidthNorm ) }
% 
%         % lower bound
%         \pgfmathsetmacro{\gratingXLB}{ 100 * grating_lobe_lb( \ElementPitchNorm, \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) + \ApertureXLB }
%         \pgfmathsetmacro{\gratingZLB}{ 100 * sqrt( 1 - pow( ( \gratingXLB - \ApertureXLB ) / 100, 2 ) ) }
%         \draw [white] ( \ApertureXLB, 0 ) -- ( \gratingXLB, \gratingZLB );
% 
%         % upper bound
%         \pgfmathsetmacro{\gratingXUB}{ 100 * grating_lobe_ub( \ElementPitchNorm, \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) + \ApertureXUB }
%         \pgfmathsetmacro{\gratingZUB}{ 100 * sqrt( 1 - pow( ( \gratingXUB - \ApertureXUB ) / 100, 2 ) ) }
%         \draw [white] ( \ApertureXUB, 0 ) -- ( \gratingXUB, \gratingZUB );
% 
%         %-------------------------------------------------------------------------------------------------------
%         % e) actual angular aperture
%         %-------------------------------------------------------------------------------------------------------
%         \pgfmathsetmacro{\RadiusAct}{ sqrt( pow( \AxisLimitsZUB - \AxisLimitsZLB, 2 ) + pow( main_bound( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ), 2 ) ) }
% 
%         % lower bound
%         \pgfmathsetmacro{\angleLB}{ angular_aperture_lb( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) }
%         \pgfmathsetmacro{\stopLBX}{ \RadiusAct * cos( \angleLB ) + \ApertureXLB }
%         \pgfmathsetmacro{\stopLBZ}{ \RadiusAct * sin( \angleLB ) }
%         \draw [ alpha_lb_act ] (\ApertureXLB,0) -- (\stopLBX,\stopLBZ);
% 
%         % upper bound
%         \pgfmathsetmacro{\angleUB}{ angular_aperture_ub( \focalLengthNorm, width_aperture( #3, \ElementPitchNorm, \ElementWidthNorm ) ) }
%         \pgfmathsetmacro{\stopUBX}{ \RadiusAct * cos( \angleUB ) + \ApertureXUB }
%         \pgfmathsetmacro{\stopUBZ}{ \RadiusAct * sin( \angleUB ) }
%         \draw [ alpha_ub_act ] (\ApertureXUB,0) -- (\stopUBX,\stopUBZ);
% 
%         %-------------------------------------------------------------------------------------------------------
%         % f) maximum permissible angular aperture
%         %-------------------------------------------------------------------------------------------------------
% %         % lower bound
% %         \pgfmathsetmacro{\stopMinX}{ 100 * cos( \alphaLB ) + \apertureXMin }
% %         \pgfmathsetmacro{\stopMinZ}{ 100 * sin( \alphaLB ) }
% %         \draw [ alpha_lb ] (\apertureXMin,0) -- (\stopMinX,\stopMinZ);
% % 
% %         % upper bound
% %         \pgfmathsetmacro{\stopMaxX}{ 100 * cos( \alphaUB ) + \apertureXMax }
% %         \pgfmathsetmacro{\stopMaxZ}{ 100 * sin( \alphaUB ) }
% %         \draw [ alpha_ub ] (\apertureXMax,0) -- (\stopMaxX,\stopMaxZ);
% 
%       \end{axis}
% 
%       %---------------------------------------------------------------------------------------------------------------
%       % aperture
%       %---------------------------------------------------------------------------------------------------------------
%       % bounds on the aperture
%       \pgfmathsetmacro{\NKerfsAll}{ \NElements - 1 }
%       \pgfmathsetmacro{\MElementsAll}{ \NKerfsAll / 2 }
%       \pgfmathsetmacro{\NKerfs}{ #3 - 1 }
%       \pgfmathsetmacro{\MElements}{ \NKerfs / 2 }
%       \pgfmathsetmacro{\ArrayXLB}{ aperture_lb( \NElements, \ElementPitchNorm, \ElementWidthNorm ) }
%       \pgfmathsetmacro{\ArrayXUB}{ aperture_ub( \NElements, \ElementPitchNorm, \ElementWidthNorm ) }
%       \pgfmathsetmacro{\ApertureXLB}{ aperture_lb( #3, \ElementPitchNorm, \ElementWidthNorm ) }
%       \pgfmathsetmacro{\ApertureXUB}{ aperture_ub( #3, \ElementPitchNorm, \ElementWidthNorm ) }
% 
%       % draw continuous aperture
%       \fill [ aperture_inactive ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ArrayXLB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXLB, \ElementHeight );
%       \fill [ aperture_active ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXLB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXUB, \ElementHeight );
%       \fill [ aperture_inactive ] ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ApertureXUB, 0 ) rectangle ( 0.5 * \AxisLengthX + \FactorScaleLateral * \ArrayXUB, \ElementHeight );
% 
%       % draw kerfs
%       \foreach \i in {1,...,\NKerfsAll}
%       {
%         \fill [ black ] ( { 0.5 * \AxisLengthX + \FactorScaleLateral * ( ( \i - 1 - \MElementsAll ) * \ElementPitchNorm + 0.5 * \ElementWidthNorm ) }, 0 ) rectangle ( { 0.5 * \AxisLengthX + \FactorScaleLateral * ( ( \i - \MElementsAll ) * \ElementPitchNorm - 0.5 * \ElementWidthNorm ) }, \ElementHeight );
%       }
% 
%     } % code
%   } % pics/beam_pattern_pic/.style n args = {4}
% } % \tikzset

% #1 = \PosXCenter
\newcommand{\fillactive}[1]
{%

  % coordinates of the active array element
  \coordinate (ELB) at ( { #1 - \ElementWidth / 2 }, 0 );
  \coordinate (ERU) at ( { #1 + \ElementWidth / 2 }, \ElementHeight );

  % fill active array element
  \begin{scope}[on background layer]
    \fill [ elementactive ] (ELB) rectangle (ERU);
  \end{scope}
}

% coordinates of the coordinate axes
\coordinate (r1AxisMin) at (-\MinLengthX, 0);
\coordinate (r1AxisMax) at (\MaxLengthX, 0);
\coordinate (r2AxisMin) at (0, \AxisYStart);
\coordinate (r2AxisMax) at (0, \AxisYStop);

% draw spatial coordinate axes
\draw [ axes_r ] (r1AxisMin) -- (r1AxisMax);	% r1-axis
\draw [ axes_r ] (r2AxisMin) -- (r2AxisMax);	% r2-axis

\foreach \x in {1,2,...,\NElements}{%

  % current center coordinate
  \pgfmathsetmacro{\PosXCenter}{(\x - 1 - \MElements) * \ElementPitch}

  % draw array element
  \pic at (\PosXCenter, 0) { element };

  % mark active array elements
  \pgfmathparse{ ( \PosXCenter >= \ApertureLB ) ? 1 : 0 }
  \ifdim\pgfmathresult pt>0pt

  \pgfmathparse{ ( \PosXCenter <= \ApertureUB ) ? 1 : 0 }
  \ifdim\pgfmathresult pt>0pt

    % fill active array element
    \fillactive{ \PosXCenter }

  \fi % \ifdim\pgfmathresult pt>0pt
  \fi % \ifdim\pgfmathresult pt>0pt  

  % draw ticks
  \draw [thin] ( \PosXCenter, - \ElementTickHeight / 2 ) -- ( \PosXCenter, \ElementTickHeight / 2 );

} % \foreach \x in {1,2,...,\NElements}

%--------------------------------------------------------------------------------------------------------------
% element width
%--------------------------------------------------------------------------------------------------------------
\draw [ |-| ] ( { ( \WidthElementIndex - 1 - \MElements ) * \ElementPitch - 0.5 * \ElementWidth }, \ElementHeight + 0.2 )
  -- ( { ( \WidthElementIndex - 1 - \MElements ) * \ElementPitch + 0.5 * \ElementWidth }, \ElementHeight + 0.2 )
  node [ pos = 0.5, anchor = south ] { $w$ };

%--------------------------------------------------------------------------------------------------------------
% element pitch
%--------------------------------------------------------------------------------------------------------------
\draw [ |-| ] ( { ( \PitchElementIndex - 1 - \MElements ) * \ElementPitch }, \ElementHeight + 0.2 )
  -- ( { ( \PitchElementIndex - \MElements ) * \ElementPitch }, \ElementHeight + 0.2 )
  node [ pos = 0.5, anchor = south ] { $p$ };

%--------------------------------------------------------------------------------------------------------------
% focus
%--------------------------------------------------------------------------------------------------------------
% a) focal length
\draw [ red, <->, >={Latex} ] ( \FocusX, 0 ) -- ( \FocusX, - \FocusZ )
  node [ pos = 0.5, anchor = west ] { $z_{\text{f}}$ };

% b) lateral focal coordinate
\draw [ red, <->, >={Latex} ] ( 0, - \FocusZ ) -- ( \FocusX, - \FocusZ )
  node [ pos = 0.5, anchor = north ] { $x_{\text{f}}$ };

% c) focus
\node [ red, font = \normalsize, label = {right:Focus} ] at ( \FocusX, - \FocusZ ) { $+$ };

%--------------------------------------------------------------------------------------------------------------
% width of the receive subaperture
%--------------------------------------------------------------------------------------------------------------
\draw [ elementactive, RUBGREEN_RGB, |-| ] ( \FocusX - \ApertureWidthOverTwo, \ElementHeight + 0.2 )
  -- ( \FocusX + \ApertureWidthOverTwo, \ElementHeight + 0.2 )
  node [ pos = 0.5, anchor = south ] { $A( z_{\text{f}} )$ };

%--------------------------------------------------------------------------------------------------------------
% labels
%--------------------------------------------------------------------------------------------------------------
% a) labels for spatial coordinate axes
\node [ right ] at (r1AxisMax) { $x$ };
\node [ below ] at (r2AxisMax) { $z$ };

\end{tikzpicture}

